Cluster Variation Approach to the Random-Anisotropy Blume-Emery-Griffiths Model

The random--anisotropy Blume--Emery--Griffiths model, which has been proposed to describe the critical behavior of $^3$He--$^4$He mixtures in a porous medium, is studied in the pair approximation of the cluster variation method extended to disordered systems. Several new features, with respect to mean field theory, are found, including a rich ground state, a nonzero percolation threshold, a reentrant coexistence curve and a miscibility gap on the high $^3$He concentration side down to zero temperature. Furthermore, nearest neighbor correlations are introduced in the random distribution of the anisotropy, which are shown to be responsible for the raising of the critical temperature with respect to the pure and uncorrelated random cases and contribute to the detachment of the coexistence curve from the $\lambda$ line.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%******************** FIGURE 1 - CUT HERE
%%**************************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 02/01/93  09:49:49
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 6]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (-1) rsh
 78.09 159.55  84.83 159.55 M 1 L
750.27 159.55 757.00 159.55 M 1 L
 73.09 153.55 M (-0.5) rsh
 78.09 241.78  98.31 241.78 M 1 L
750.27 241.78 757.00 241.78 M 1 L
 73.09 235.78 M (0) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.5) rsh
 78.09 406.22  84.83 406.22 M 1 L
750.27 406.22 757.00 406.22 M 1 L
 73.09 400.22 M (1) rsh
 78.09 488.45  84.83 488.45 M 1 L
750.27 488.45 757.00 488.45 M 1 L
 73.09 482.45 M (1.5) rsh
 73.09 564.67 M (2) rsh
 78.09  50.33 M (-1) csh
191.24  77.33 191.24  82.53 M 1 L
191.24 565.47 191.24 570.67 M 1 L
191.24  50.33 M (-0.5) csh
304.40  77.33 304.40  92.93 M 1 L
304.40 565.47 304.40 570.67 M 1 L
304.40  50.33 M (0) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50.33 M (0.5) csh
530.70  77.33 530.70  82.53 M 1 L
530.70 565.47 530.70 570.67 M 1 L
530.70  50.33 M (1) csh
643.85  77.33 643.85  82.53 M 1 L
643.85 565.47 643.85 570.67 M 1 L
643.85  50.33 M (1.5) csh
757.00  50.33 M (2) csh
304.40 406.22 530.70 241.78 M 1 L
 78.09 324.00 757.00 324.00 M 1 L
417.55  77.33 417.55 570.67 M 1 L
530.70 241.78 757.00 241.78 M 1 L
530.70 241.78 530.70  77.33 M 1 L
304.40 406.22 304.40 570.67 M 1 L
304.40 406.22  78.09 406.22 M 1 L
DO
191.24  77.33 191.24 570.67 M 1 L
417.55  14.00 M (d) csh
 14.00 324.00 M (d) r90sh
SF
429.55   8.00 M (0) csh
 20.00 336.00 M (1) r90sh
598.59 492.45 M (\(0000\)) sh
598.59 262.22 M (\(0001\)) sh
598.59 147.11 M (\(0011\)) sh
440.18 147.11 M (\(0111\)) sh
168.61 147.11 M (\(1111\)) sh
168.61 344.44 M (\(1110\)) sh
168.61 492.45 M (\(1100\)) sh
327.03 492.45 M (\(1000\)) sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
%******************** FIGURE 2A - CUT HERE
%%*************************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 04/19/93  13:55:05
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 6]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 147.81  84.83 147.81 M 1 L
750.27 147.81 757.00 147.81 M 1 L
 73.09 141.81 M (0.1) rsh
 78.09 218.28  84.83 218.28 M 1 L
750.27 218.28 757.00 218.28 M 1 L
 73.09 212.28 M (0.2) rsh
 78.09 288.76  84.83 288.76 M 1 L
750.27 288.76 757.00 288.76 M 1 L
 73.09 282.76 M (0.3) rsh
 78.09 359.24  84.83 359.24 M 1 L
750.27 359.24 757.00 359.24 M 1 L
 73.09 353.24 M (0.4) rsh
 78.09 429.72  84.83 429.72 M 1 L
750.27 429.72 757.00 429.72 M 1 L
 73.09 423.72 M (0.5) rsh
 78.09 500.19  84.83 500.19 M 1 L
750.27 500.19 757.00 500.19 M 1 L
 73.09 494.19 M (0.6) rsh
 73.09 564.67 M (0.7) rsh
 78.09  50.33 M (0) csh
182.54  77.33 182.54  82.53 M 1 L
182.54 565.47 182.54 570.67 M 1 L
182.54  50.33 M (0.2) csh
286.99  77.33 286.99  82.53 M 1 L
286.99 565.47 286.99 570.67 M 1 L
286.99  50.33 M (0.4) csh
391.44  77.33 391.44  82.53 M 1 L
391.44 565.47 391.44 570.67 M 1 L
391.44  50.33 M (0.6) csh
495.88  77.33 495.88  82.53 M 1 L
495.88 565.47 495.88 570.67 M 1 L
495.88  50.33 M (0.8) csh
600.33  77.33 600.33  82.53 M 1 L
600.33 565.47 600.33 570.67 M 1 L
600.33  50.33 M (1) csh
704.78  77.33 704.78  82.53 M 1 L
704.78 565.47 704.78 570.67 M 1 L
704.78  50.33 M (1.2) csh
 78.09 498.07  94.85 493.14 117.44 486.10 138.77 479.05 158.91 472.00
177.97 464.95 196.00 457.91 213.09 450.86 229.28 443.81 244.63 436.76
259.19 429.72 272.99 422.67 286.08 415.62 298.50 408.57 310.27 401.52
321.42 394.48 331.98 387.43 341.98 380.38 351.45 373.33 360.39 366.29
368.84 359.24 376.81 352.19 384.32 345.14 391.39 338.10 398.05 331.05
404.29 324.00 410.16 316.95 415.65 309.90 420.80 302.86 425.61 295.81
430.11 288.76 434.33 281.71 438.27 274.67 441.98 267.62 445.48 260.57
448.79 253.52 451.95 246.48 455.02 239.43 458.03 232.38 461.03 225.33
464.11 218.28 467.34 211.24 470.82 204.19 474.67 197.14 479.06 190.09
484.19 183.05 490.41 176.00 498.24 168.95 508.63 161.90 523.79 154.86
550.78 147.81
M 50 L
495.88 170.89 501.10 166.77 506.33 163.28 511.55 160.29 516.77 157.73
521.99 155.53 527.22 153.64 532.44 152.01 537.66 150.59 542.88 149.37
548.11 148.29 553.33 147.37 558.55 146.56 563.77 145.86 569.00 145.24
574.22 144.71 579.44 144.23 584.66 143.82 589.88 143.46 595.11 143.14
600.33 142.85 605.55 142.61 610.77 142.39 616.00 142.20 621.22 142.03
626.44 141.87 631.66 141.74 636.89 141.62 642.11 141.51 647.33 141.42
652.55 141.34 657.78 141.27 663.00 141.20 668.22 141.15 673.44 141.09
678.66 141.05 683.89 141.01 689.11 140.97 694.33 140.94 699.55 140.91
704.78 140.88 710.00 140.86 715.22 140.84 720.44 140.82 725.67 140.80
730.89 140.79 736.11 140.77 741.33 140.76 746.56 140.75 751.78 140.75
757.00 140.74 757.00 140.74
M 51 L
.5 setlinewidth
757.00 225.33 575.48 232.38 544.28 239.43 524.94 246.48 511.44 253.52
501.28 260.57 493.18 267.62 486.41 274.67 480.52 281.71 475.22 288.76
470.28 295.81 465.56 302.86 460.96 309.90 456.39 316.95 451.78 324.00
447.08 331.05 442.25 338.10 437.25 345.14 432.05 352.19 426.63 359.24
420.97 366.29 415.03 373.33 408.81 380.38 402.28 387.43 395.44 394.48
388.25 401.52 380.72 408.57 372.82 415.62 364.54 422.67 355.87 429.72
346.78 436.76 337.26 443.81 327.30 450.86 316.89 457.91 305.99 464.95
294.60 472.00 282.68 479.05 270.23 486.10 257.23 493.14 243.63 500.19
229.42 507.24 214.57 514.29 199.05 521.34 182.83 528.38 165.87 535.43
148.13 542.48 129.56 549.53 110.12 556.57  89.76 563.62  78.09 567.47
M 49 L
DA
2 setlinewidth
339.21  77.33 358.69  85.79 363.36  87.90 370.42  91.43 376.15  94.95
380.50  98.47 383.64 102.00 385.82 105.52 387.29 109.05 388.23 112.57
388.81 116.09 389.08 119.62 389.24 123.14 389.20 126.66 388.89 133.71
388.64 137.24 388.35 140.76 387.70 147.81 386.94 154.86 386.11 161.90
385.24 168.95 384.31 176.00 383.35 183.05 382.37 190.09
M 23 L
.5 setlinewidth
394.05  77.33 394.04 119.62 394.03 126.66 393.99 133.71 393.94 140.76
393.86 147.81 393.76 154.86 393.63 161.90 393.48 168.95 393.32 176.00
393.13 183.05 392.94 190.09 392.75 197.14 392.56 204.19 392.38 211.24
392.21 218.28 392.01 225.33
M 16 L
LF
355.55 192.50 M (C) sh
589.88  87.93 M (F) sh
417.55  14.00 M (d) csh
SF
429.55   8.00 M (1) csh
/Symbol findfont 30 scalefont setfont
 14.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
%******************** FIGURE 2B - CUT HERE
%%*************************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 04/19/93  15:26:36
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 6]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 73.09 120.66 M (0.1) rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.2) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 73.09 219.33 M (0.3) rsh
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.4) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.5) rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.6) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 73.09 416.67 M (0.7) rsh
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.8) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 515.34 M (0.9) rsh
 73.09 564.67 M (1) rsh
 78.09  50.33 M (0) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
145.98  50.33 M (0.1) csh
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  50.33 M (0.2) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
281.77  50.33 M (0.3) csh
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  50.33 M (0.4) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50.33 M (0.5) csh
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  50.33 M (0.6) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
553.33  50.33 M (0.7) csh
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  50.33 M (0.8) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
689.11  50.33 M (0.9) csh
757.00  50.33 M (1) csh
 78.09 482.89 111.94 462.13 119.98 457.20 128.03 452.27 136.07 447.33
144.12 442.40 152.17 437.47 160.22 432.53 168.27 427.60 176.32 422.67
184.38 417.73 192.44 412.80 200.51 407.87 208.57 402.93 216.63 398.00
224.70 393.07 232.78 388.13 240.85 383.20 248.93 378.27 257.01 373.33
265.09 368.40 273.18 363.47 281.27 358.53 289.36 353.60 297.46 348.67
305.57 343.73 313.67 338.80 321.78 333.87 329.90 328.93 338.02 324.00
346.14 319.07 354.27 314.13 362.41 309.20 370.55 304.27 378.69 299.33
386.84 294.40 394.99 289.47 403.15 284.53 411.31 279.60 419.47 274.67
427.64 269.73 435.80 264.80 443.97 259.87 452.13 254.93 460.29 250.00
468.44 245.07 476.57 240.13 484.68 235.20 492.78 230.27 500.84 225.33
508.85 220.40 516.80 215.47 524.69 210.53 532.49 205.60 540.16 200.67
547.71 195.73 555.07 190.80 562.22 185.87 569.12 180.93 575.70 176.00
581.94 171.07 587.74 166.13 593.07 161.20 597.86 156.27 602.07 151.33
605.66 146.40 608.61 141.46 610.93 136.53 612.64 131.60 613.81 126.66
M 69 L
607.86 142.82 609.39 139.94 610.52 137.49 611.37 135.40 612.01 133.61
612.50 132.07 612.88 130.75 613.17 129.61 613.41 128.61 613.59 127.76
613.75 127.01 613.87 126.36 613.97 125.79 614.06 125.30 614.12 124.87
614.18 124.49 614.23 124.16 614.27 123.87 614.30 123.62 614.33 123.39
614.36 123.20 614.38 123.02 614.40 122.87 614.42 122.74 614.43 122.62
614.44 122.51 614.45 122.42 614.46 122.33 614.47 122.26 614.48 122.20
614.48 122.14 614.49 122.09 614.50 122.04 614.50 122.00 614.50 121.96
614.50 121.93 614.51 121.90 614.51 121.88 614.52 121.85 614.52 121.84
614.52 121.82 614.52 121.80 614.52 121.79 614.52 121.77 614.52 121.76
614.52 121.75 614.52 121.74 614.53 121.73 614.53 121.73 614.53 121.72
614.53 121.72 614.53 121.71 614.53 121.71 614.53 121.70 614.53 121.70
614.53 121.69 614.53 121.69 614.53 121.69 614.53 121.69 614.53 121.68
614.53 121.68 614.53 121.68 614.53 121.68 614.53 121.68 614.53 121.68
614.53 121.67 614.53 121.67 614.54 121.67 614.54 121.67 614.54 121.67
614.54 121.67
M 70 L
.5 setlinewidth
614.43 180.93 607.64 185.87 600.85 190.80 594.06 195.73 587.27 200.67
580.48 205.60 573.70 210.53 566.91 215.47 560.12 220.40 553.33 225.33
546.54 230.27 539.75 235.20 532.96 240.13 526.17 245.07 519.38 250.00
512.59 254.93 505.80 259.87 499.02 264.80 492.23 269.73 485.44 274.67
478.65 279.60 471.86 284.53 465.07 289.47 458.28 294.40 451.49 299.33
444.70 304.27 437.91 309.20 431.12 314.13 424.34 319.07 417.55 324.00
410.76 328.93 403.97 333.87 397.18 338.80 390.39 343.73 383.60 348.67
376.81 353.60 370.02 358.53 363.23 363.47 356.45 368.40 349.66 373.33
342.87 378.27 336.08 383.20 329.29 388.13 322.50 393.07 315.71 398.00
308.92 402.93 302.13 407.87 295.34 412.80 288.55 417.73 281.77 422.67
274.98 427.60 268.19 432.53 261.40 437.47 254.61 442.40 247.82 447.33
241.03 452.27 234.24 457.20 227.45 462.13 220.66 467.07 213.87 472.00
207.09 476.93 200.30 481.87 193.51 486.80 186.72 491.73 179.93 496.67
173.14 501.60 166.35 506.54 159.56 511.47 152.77 516.40 145.98 521.34
139.20 526.27 132.41 531.20 125.62 536.14 118.83 541.07 112.04 546.00
 78.09 570.67
M 75 L
2 setlinewidth
DA
 78.09  77.33  78.09  83.25  78.09  84.73  78.09  87.20  78.09  89.66
 78.09  92.13  78.10  94.60  78.11  97.06  78.15  99.53  78.26 102.00
 78.45 104.46  78.79 106.93  79.30 109.40  80.04 111.86  82.44 116.80
 84.20 119.26  86.43 121.73  92.57 126.66 101.58 131.60 114.45 136.53
132.76 141.46 159.51 146.40 202.56 151.33 308.66 156.27
M 23 L
501.80  77.33 478.82  83.25 480.24  84.73 485.87  87.20 495.15  89.66
506.42  92.13 518.00  94.60 528.81  97.06 538.31  99.53 546.34 102.00
552.85 104.46 557.82 106.93 561.41 109.40 563.47 111.86 563.69 116.80
562.01 119.26 559.25 121.73 550.62 126.66 537.75 131.60 520.06 136.53
496.29 141.46 463.72 146.40 414.78 151.33 308.71 156.27
M 23 L
.5 setlinewidth
 78.09  77.33  78.85 106.93  80.06 111.86  82.21 116.80  85.49 121.73
 90.10 126.66  96.21 131.60 104.02 136.53 113.72 141.46 125.58 146.40
139.96 151.33 157.42 156.27 178.80 161.20 205.70 166.13 241.69 171.07
301.22 176.00 357.76 180.93
M 16 L
614.43  77.33 613.68 106.93 612.49 111.86 610.42 116.80 607.31 121.73
603.02 126.66 597.46 131.60 590.49 136.53 581.96 141.46 571.63 146.40
559.19 151.33 544.09 156.27 525.51 161.20 501.88 166.13 469.63 171.07
414.29 176.00 357.76 180.93
M 16 L
2 setlinewidth
DO
546.54  77.33 546.54 570.67 M 1 L
308.92 157.80 M (C) sh
417.55  14.00 M (x) csh
/Symbol findfont 30 scalefont setfont
 14.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
%******************** FIGURE 3A - CUT HERE
%%*************************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 02/01/93  14:00:19
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 6]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 147.81  84.83 147.81 M 1 L
750.27 147.81 757.00 147.81 M 1 L
 73.09 141.81 M (0.1) rsh
 78.09 218.28  84.83 218.28 M 1 L
750.27 218.28 757.00 218.28 M 1 L
 73.09 212.28 M (0.2) rsh
 78.09 288.76  84.83 288.76 M 1 L
750.27 288.76 757.00 288.76 M 1 L
 73.09 282.76 M (0.3) rsh
 78.09 359.24  84.83 359.24 M 1 L
750.27 359.24 757.00 359.24 M 1 L
 73.09 353.24 M (0.4) rsh
 78.09 429.72  84.83 429.72 M 1 L
750.27 429.72 757.00 429.72 M 1 L
 73.09 423.72 M (0.5) rsh
 78.09 500.19  84.83 500.19 M 1 L
750.27 500.19 757.00 500.19 M 1 L
 73.09 494.19 M (0.6) rsh
 73.09 564.67 M (0.7) rsh
 78.09  50.33 M (0) csh
182.54  77.33 182.54  82.53 M 1 L
182.54 565.47 182.54 570.67 M 1 L
182.54  50.33 M (0.2) csh
286.99  77.33 286.99  82.53 M 1 L
286.99 565.47 286.99 570.67 M 1 L
286.99  50.33 M (0.4) csh
391.44  77.33 391.44  82.53 M 1 L
391.44 565.47 391.44 570.67 M 1 L
391.44  50.33 M (0.6) csh
495.88  77.33 495.88  82.53 M 1 L
495.88 565.47 495.88 570.67 M 1 L
495.88  50.33 M (0.8) csh
600.33  77.33 600.33  82.53 M 1 L
600.33 565.47 600.33 570.67 M 1 L
600.33  50.33 M (1) csh
704.78  77.33 704.78  82.53 M 1 L
704.78 565.47 704.78 570.67 M 1 L
704.78  50.33 M (1.2) csh
 78.09 496.50  89.30 493.14 111.52 486.10 132.48 479.05 152.30 472.00
171.04 464.95 188.78 457.91 205.58 450.86 221.49 443.81 236.57 436.76
250.86 429.72 264.41 422.67 277.25 415.62 289.41 408.57 300.93 401.52
311.83 394.48 322.13 387.43 331.87 380.38 341.07 373.33 349.74 366.29
357.91 359.24 365.59 352.19 372.80 345.14 379.56 338.10 385.88 331.05
391.78 324.00 397.27 316.95 402.37 309.90 407.09 302.86 411.45 295.81
415.46 288.76 419.13 281.71 422.49 274.67 425.54 267.62 428.32 260.57
430.83 253.52 433.10 246.48 435.15 239.43 437.02 232.38 438.71 225.33
440.28 218.28 441.76 211.24 443.18 204.19 444.59 197.14 446.02 190.09
M 44 L
443.66 201.80 448.88 177.02 454.10 157.22 459.33 140.72 464.55 126.80
469.77 118.32 474.99 113.42 480.22 110.03 485.44 107.40 490.66 105.22
495.88 103.31 501.10 101.60 506.33 100.02 511.55  98.55 516.77  97.16
521.99  95.82 527.22  94.51 532.44  93.24 537.66  92.00 542.88  90.76
548.11  89.53 553.33  88.31 558.55  87.09 563.77  85.87 569.00  84.65
574.22  83.43 579.44  82.21 584.66  80.99 589.88  79.77 595.11  78.55
600.33  77.33
M 30 L
DA
339.21  77.33 361.54  87.90 368.05  91.43 373.32  94.95 377.29  98.47
380.12 102.00 382.06 105.52 383.33 109.05 384.13 112.57 384.58 116.09
384.76 126.66 384.40 133.71 383.87 140.76 383.24 147.81 382.54 154.86
381.78 161.90 380.97 168.95 380.13 176.00 379.26 183.05 378.36 190.09
377.43 197.14
M 20 L
DO
417.55  77.33 417.55 570.67 M 1 L
380.99 201.14 M (C) sh
589.88  95.43 M (F) sh
417.55  14.00 M (d) csh
SF
429.55   8.00 M (1) csh
/Symbol findfont 30 scalefont setfont
 14.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
%******************** FIGURE 3B - CUT HERE
%%*************************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 02/12/93  14:40:51
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 73.09 120.66 M (0.1) rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.2) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 73.09 219.33 M (0.3) rsh
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.4) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.5) rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.6) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 73.09 416.67 M (0.7) rsh
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.8) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 515.34 M (0.9) rsh
 73.09 564.67 M (1) rsh
 78.09  50.33 M (0) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
145.98  50.33 M (0.1) csh
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  50.33 M (0.2) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
281.77  50.33 M (0.3) csh
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  50.33 M (0.4) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50.33 M (0.5) csh
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  50.33 M (0.6) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
553.33  50.33 M (0.7) csh
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  50.33 M (0.8) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
689.11  50.33 M (0.9) csh
757.00  50.33 M (1) csh
 78.09 482.89 103.90 467.07 111.94 462.13 119.98 457.20 128.03 452.27
136.07 447.33 144.12 442.40 152.17 437.47 160.22 432.53 168.27 427.60
176.32 422.67 184.38 417.73 192.44 412.80 200.51 407.87 208.57 402.93
216.63 398.00 224.70 393.07 232.78 388.13 240.85 383.20 248.93 378.27
257.01 373.33 265.09 368.40 273.18 363.47 281.27 358.53 289.36 353.60
297.46 348.67 305.57 343.73 313.67 338.80 321.79 333.87 329.90 328.93
338.02 324.00 346.15 319.07 354.28 314.13 362.41 309.20 370.56 304.27
378.71 299.33 386.86 294.40 395.01 289.47 403.18 284.53 411.35 279.60
419.52 274.67 427.70 269.73 435.88 264.80 444.06 259.87 452.25 254.93
460.43 250.00 468.61 245.07 476.78 240.13 484.95 235.20 493.10 230.27
501.22 225.33 509.33 220.40 517.39 215.47 525.40 210.53 533.35 205.60
541.22 200.67 548.98 195.73 556.61 190.80 564.07 185.87 571.34 180.93
578.36 176.00 585.09 171.07 591.46 166.13 597.44 161.20 602.94 156.27
M 64 L
593.53 164.46 611.72 147.11 621.06 133.26 625.26 121.71 626.90 111.96
627.37 106.02 627.53 102.59 627.60 100.22 627.65  98.38 627.68  96.85
627.70  95.52 627.72  94.32 627.72  93.22 627.73  92.19 627.74  91.21
627.74  90.27 627.74  89.36 627.75  88.47 627.75  87.60 627.75  86.73
627.75  85.87 627.75  85.02 627.75  84.16 627.75  83.31 627.75  82.45
627.75  81.60 627.75  80.74 627.75  79.89 627.75  79.04 627.75  78.18
628.01  77.33
M 30 L
DA
 78.09  77.33  78.09  83.25  78.09  84.73  78.09  87.20  78.09  89.66
 78.09  92.13  78.10  94.60  78.11  97.06  78.15  99.53  78.24 102.00
 78.41 104.46  78.70 106.93  79.17 109.40  79.84 111.86  82.00 116.80
 85.64 121.73  91.22 126.66  99.39 131.60 110.96 136.53 127.18 141.46
150.15 146.40 184.32 151.33 245.65 156.27 321.24 161.20
M 23 L
523.52  77.33 502.56  83.25 503.98  84.73 509.63  87.20 518.93  89.66
530.21  92.13 541.80  94.60 552.64  97.06 562.26  99.53 570.53 102.00
577.39 104.46 582.71 106.93 586.66 109.40 588.97 111.86 589.61 116.80
585.75 121.73 578.05 126.66 566.58 131.60 550.89 136.53 530.01 141.46
502.07 146.40 462.90 151.33 396.83 156.27 321.24 161.20
M 23 L
322.50 170.13 M (C) sh
417.55  14.00 M (x) csh
/Symbol findfont 30 scalefont setfont
 14.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
%******************** FIGURE 4A - CUT HERE
%%*************************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 02/01/93  16:01:19
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 147.81  84.83 147.81 M 1 L
750.27 147.81 757.00 147.81 M 1 L
 73.09 141.81 M (0.1) rsh
 78.09 218.28  84.83 218.28 M 1 L
750.27 218.28 757.00 218.28 M 1 L
 73.09 212.28 M (0.2) rsh
 78.09 288.76  84.83 288.76 M 1 L
750.27 288.76 757.00 288.76 M 1 L
 73.09 282.76 M (0.3) rsh
 78.09 359.24  84.83 359.24 M 1 L
750.27 359.24 757.00 359.24 M 1 L
 73.09 353.24 M (0.4) rsh
 78.09 429.72  84.83 429.72 M 1 L
750.27 429.72 757.00 429.72 M 1 L
 73.09 423.72 M (0.5) rsh
 78.09 500.19  84.83 500.19 M 1 L
750.27 500.19 757.00 500.19 M 1 L
 73.09 494.19 M (0.6) rsh
 73.09 564.67 M (0.7) rsh
 78.09  50.33 M (0) csh
182.54  77.33 182.54  82.53 M 1 L
182.54 565.47 182.54 570.67 M 1 L
182.54  50.33 M (0.2) csh
286.99  77.33 286.99  82.53 M 1 L
286.99 565.47 286.99 570.67 M 1 L
286.99  50.33 M (0.4) csh
391.44  77.33 391.44  82.53 M 1 L
391.44 565.47 391.44 570.67 M 1 L
391.44  50.33 M (0.6) csh
495.88  77.33 495.88  82.53 M 1 L
495.88 565.47 495.88 570.67 M 1 L
495.88  50.33 M (0.8) csh
600.33  77.33 600.33  82.53 M 1 L
600.33 565.47 600.33 570.67 M 1 L
600.33  50.33 M (1) csh
704.78  77.33 704.78  82.53 M 1 L
704.78 565.47 704.78 570.67 M 1 L
704.78  50.33 M (1.2) csh
 78.09 489.36  87.67 486.10 107.22 479.05 125.72 472.00 143.21 464.95
159.77 457.91 175.44 450.86 190.29 443.81 204.34 436.76 217.63 429.72
230.22 422.67 242.11 415.62 253.36 408.57 263.96 401.52 273.96 394.48
283.38 387.43 292.24 380.38 300.55 373.33 308.32 366.29 315.58 359.24
322.34 352.19 328.62 345.14 334.42 338.10 339.75 331.05 344.63 324.00
349.06 316.95 353.06 309.90 356.62 302.86 359.76 295.81 362.48 288.76
364.79 281.71 366.70 274.67 368.20 267.62 369.31 260.57 370.02 253.52
370.35 246.48 370.28 239.43 369.85 232.38 369.03 225.33 367.85 218.28
366.30 211.24 364.40 204.19 362.17 197.14 359.64 190.09 358.17 186.57
M 44 L
363.63 111.40 365.32 110.81 370.55 109.26 375.77 107.88 380.99 106.63
386.21 105.49 391.44 104.43 396.66 103.44 401.88 102.51 407.10 101.62
412.32 100.79 417.55  99.98 422.77  99.20 427.99  98.45 433.21  97.71
438.44  97.00 443.66  96.30 448.88  95.62 454.10  94.95 459.33  94.29
464.55  93.63 469.77  92.98 474.99  92.34 480.22  91.71 485.44  91.07
490.66  90.45 495.88  89.82 501.10  89.19 506.33  88.57 511.55  87.94
516.77  87.32 521.99  86.69 527.22  86.06 532.44  85.44 537.66  84.82
542.88  84.20 548.11  83.57 553.33  82.95 558.55  82.32 563.77  81.70
569.00  81.07 574.22  80.45 579.44  79.83 584.66  79.21 589.88  78.58
595.11  77.96 600.33  77.33
M 46 L
DA
339.21  77.33 352.81  87.90 356.66  91.43 359.63  94.95 361.69  98.47
362.97 102.00 363.65 105.52 363.87 109.05 363.47 119.62 363.12 126.66
362.72 133.71 362.28 140.76 361.79 147.81 361.24 154.86 360.65 161.90
360.01 168.95 359.34 176.00 358.68 183.05 358.04 190.09 357.44 197.14
356.86 204.19 356.33 211.24 355.81 218.28
M 22 L
334.66 180.00 M (A) sh
339.88 109.52 M (B) sh
332.88 222.28 M (C) sh
589.88  95.43 M (F) sh
417.55  14.00 M (d) csh
SF
429.55   8.00 M (1) csh
/Symbol findfont 30 scalefont setfont
 14.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
%******************** FIGURE 4B - CUT HERE
%%*************************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 02/12/93  14:18:29
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 73.09 120.66 M (0.1) rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.2) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 73.09 219.33 M (0.3) rsh
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.4) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.5) rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.6) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 73.09 416.67 M (0.7) rsh
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.8) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 515.34 M (0.9) rsh
 73.09 564.67 M (1) rsh
 78.09  50.33 M (0) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
145.98  50.33 M (0.1) csh
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  50.33 M (0.2) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
281.77  50.33 M (0.3) csh
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  50.33 M (0.4) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50.33 M (0.5) csh
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  50.33 M (0.6) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
553.33  50.33 M (0.7) csh
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  50.33 M (0.8) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
689.11  50.33 M (0.9) csh
757.00  50.33 M (1) csh
 78.09 482.89  95.86 472.00 103.90 467.07 111.94 462.13 119.98 457.20
128.03 452.27 136.07 447.33 144.12 442.40 152.17 437.47 160.22 432.53
168.27 427.60 176.32 422.67 184.38 417.73 192.44 412.80 200.51 407.87
208.57 402.93 216.63 398.00 224.70 393.07 232.78 388.13 240.85 383.20
248.93 378.27 257.01 373.33 265.09 368.40 273.18 363.47 281.27 358.53
289.36 353.60 297.46 348.67 305.57 343.73 313.67 338.80 321.79 333.87
329.91 328.93 338.03 324.00 346.16 319.07 354.30 314.13 362.44 309.20
370.59 304.27 378.75 299.33 386.91 294.40 395.08 289.47 403.26 284.53
411.45 279.60 419.65 274.67 427.86 269.73 436.08 264.80 444.31 259.87
452.56 254.93 460.81 250.00 469.08 245.07 477.37 240.13 485.67 235.20
493.98 230.27 502.31 225.33 510.66 220.40 519.02 215.47 527.39 210.53
535.79 205.60 544.19 200.67 552.61 195.73 561.03 190.80 569.47 185.87
577.89 180.93 586.31 176.00 594.71 171.07 603.06 166.13 611.36 161.20
619.58 156.27 623.60 153.80
M 66 L
685.79 101.18 685.93 100.77 686.26  99.68 686.53  98.71 686.74  97.84
686.91  97.04 687.05  96.30 687.16  95.61 687.26  94.95 687.34  94.34
687.41  93.75 687.47  93.18 687.52  92.64 687.56  92.11 687.60  91.60
687.62  91.10 687.65  90.61 687.67  90.13 687.69  89.66 687.70  89.20
687.72  88.74 687.72  88.29 687.73  87.84 687.74  87.40 687.74  86.95
687.74  86.51 687.74  86.07 687.75  85.63 687.75  85.19 687.75  84.76
687.75  84.32 687.75  83.88 687.75  83.44 687.75  83.01 687.75  82.57
687.75  82.14 687.75  81.70 687.75  81.26 687.75  80.82 687.75  80.39
687.75  79.95 687.75  79.52 687.75  79.08 687.75  78.64 687.75  78.20
687.75  77.77 689.11  77.33
M 46 L
DA
 78.09  77.33  78.09  82.26  78.09  84.73  78.09  87.20  78.09  89.66
 78.09  92.13  78.09  94.60  78.10  97.06  78.12  99.53  78.45 106.93
 79.13 111.86  80.50 116.80  82.86 121.73  86.48 126.66  91.83 131.60
 99.27 136.53 109.27 141.46 122.49 146.40 139.80 151.33 162.59 156.27
193.10 161.20 235.97 166.13 306.86 171.07 397.51 176.00
M 23 L
628.01  77.33 617.81  82.26 619.51  84.73 624.89  87.20 633.63  89.66
644.06  92.13 654.99  94.60 666.43  97.06 678.85  99.53 685.70 106.93
684.34 111.86 681.96 116.80 678.40 121.73 673.53 126.66 667.24 131.60
659.54 136.53 650.53 141.46 640.40 146.40 629.39 151.33 614.04 156.27
588.84 161.20 551.76 166.13 488.15 171.07 397.51 176.00
M 23 L
397.18 184.93 M (C) sh
417.55  14.00 M (x) csh
/Symbol findfont 30 scalefont setfont
 14.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
%******************** FIGURE 5 - CUT HERE *************************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 01/27/93  08:29:43
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 73.09 120.66 M (0.1) rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.2) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 73.09 219.33 M (0.3) rsh
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.4) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.5) rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.6) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 73.09 416.67 M (0.7) rsh
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.8) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 515.34 M (0.9) rsh
 73.09 564.67 M (1) rsh
 78.09  50.33 M (0) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
145.98  50.33 M (0.05) csh
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  50.33 M (0.1) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
281.77  50.33 M (0.15) csh
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  50.33 M (0.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50.33 M (0.25) csh
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  50.33 M (0.3) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
553.33  50.33 M (0.35) csh
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  50.33 M (0.4) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
689.11  50.33 M (0.45) csh
757.00  50.33 M (0.5) csh
 86.24 570.67  91.67 570.67 105.25 570.66 118.83 569.72 132.41 549.82
145.98 523.85 159.56 474.85 173.14 438.46 186.72 420.09 200.30 412.75
213.87 411.28 227.45 412.95 241.03 416.32 254.61 420.55 268.19 425.08
281.77 429.48 295.34 433.40 308.92 436.53 322.50 438.57 336.08 439.28
349.66 438.46 363.23 435.92 376.81 431.50 390.39 425.05 403.97 416.38
417.55 405.30 431.12 391.49 444.70 374.54 458.28 353.82 471.86 328.31
485.44 296.25 499.02 253.96 512.59 190.20 526.17  77.33 539.75  77.33
553.33  77.33 566.91  77.33 580.48  77.33 594.06  77.33 607.64  77.33
621.22  77.33 634.80  77.33 648.37  77.33 661.95  77.33 675.53  77.33
689.11  77.33 702.69  77.33 716.27  77.33 729.84  77.33 743.42  77.33
757.00  77.33 757.00  77.33
M 51 L
 86.24 570.67  91.67 570.67 105.25 570.67 118.83 570.67 132.41 570.67
145.98 570.67 159.56 570.66 173.14 570.62 186.72 570.54 200.30 570.39
213.87 570.15 227.45 569.82 241.03 569.37 254.61 568.82 268.19 568.18
281.77 567.45 295.34 566.64 308.92 565.75 322.50 564.77 336.08 563.71
349.66 562.55 363.23 561.28 376.81 559.88 390.39 558.35 403.97 556.66
417.55 554.80 431.12 552.77 444.70 550.55 458.28 548.14 471.86 545.53
485.44 542.72 499.02 539.70 512.59 536.46 526.17 533.56 539.75 531.56
553.33 529.58 566.91 527.64 580.48 525.71 594.06 523.82 607.64 521.97
621.22 520.14 634.80 518.35 648.37 516.59 661.95 514.87 675.53 513.19
689.11 511.54 702.69 509.93 716.27 508.35 729.84 506.81 743.42 505.30
757.00 503.83 757.00 503.83
M 51 L
DA
 86.24 180.92  91.67 180.31 105.25 167.63 118.83 145.33 132.41 124.16
145.98 107.35 159.56  96.79 173.14  92.49 186.72  91.78 200.30  92.89
213.87  95.15 227.45  98.30 241.03 102.22 254.61 106.85 268.19 112.12
281.77 117.92 295.34 124.12 308.92 130.53 322.50 136.94 336.08 143.09
349.66 148.74 363.23 153.66 376.81 157.64 390.39 160.54 403.97 162.24
417.55 162.65 431.12 161.68 444.70 159.23 458.28 155.15 471.86 149.19
485.44 140.87 499.02 129.14 512.59 110.70 526.17  77.33 539.75  77.33
553.33  77.33 566.91  77.33 580.48  77.33 594.06  77.33 607.64  77.33
621.22  77.33 634.80  77.33 648.37  77.33 661.95  77.33 675.53  77.33
689.11  77.33 702.69  77.33 716.27  77.33 729.84  77.33 743.42  77.33
757.00  77.33 757.00  77.33
M 51 L
 86.24 180.92  91.67 180.31 105.25 167.63 118.83 145.33 132.41 124.16
145.98 107.35 159.56  96.85 173.14  92.72 186.72  92.34 200.30  93.95
213.87  96.90 227.45 100.95 241.03 106.00 254.61 111.96 268.19 118.73
281.77 126.19 295.34 134.18 308.92 142.49 322.50 150.90 336.08 159.19
349.66 167.13 363.23 174.55 376.81 181.31 390.39 187.33 403.97 192.56
417.55 197.02 431.12 200.75 444.70 203.79 458.28 206.21 471.86 208.08
485.44 209.44 499.02 210.38 512.59 210.94 526.17 212.77 539.75 217.23
553.33 221.53 566.91 225.66 580.48 229.63 594.06 233.46 607.64 237.14
621.22 240.69 634.80 244.10 648.37 247.38 661.95 250.56 675.53 253.61
689.11 256.56 702.69 259.40 716.27 262.15 729.84 264.80 743.42 267.36
757.00 269.84 757.00 269.84
M 51 L
322.50 451.33 M (m) csh
485.44 150.40 M (m) csh
621.22 530.27 M (q) csh
621.22 254.00 M (q) csh
SF
337.50 445.33 M (0) csh
500.44 144.40 M (1) csh
633.22 524.27 M (0) csh
633.22 248.00 M (1) csh
/Symbol findfont 30 scalefont setfont
417.55  14.00 M (t) csh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
%******************** FIGURE 6 - CUT HERE *************************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 02/15/93  10:11:16
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 22.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [4]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 147.81  84.83 147.81 M 1 L
750.27 147.81 757.00 147.81 M 1 L
 73.09 141.81 M (0.05) rsh
 78.09 218.28  84.83 218.28 M 1 L
750.27 218.28 757.00 218.28 M 1 L
 73.09 212.28 M (0.1) rsh
 78.09 288.76  84.83 288.76 M 1 L
750.27 288.76 757.00 288.76 M 1 L
 73.09 282.76 M (0.15) rsh
 78.09 359.24  84.83 359.24 M 1 L
750.27 359.24 757.00 359.24 M 1 L
 73.09 353.24 M (0.2) rsh
 78.09 429.72  84.83 429.72 M 1 L
750.27 429.72 757.00 429.72 M 1 L
 73.09 423.72 M (0.25) rsh
 78.09 500.19  84.83 500.19 M 1 L
750.27 500.19 757.00 500.19 M 1 L
 73.09 494.19 M (0.3) rsh
 73.09 564.67 M (0.35) rsh
 78.09  50.33 M (0) csh
191.24  77.33 191.24  82.53 M 1 L
191.24 565.47 191.24 570.67 M 1 L
191.24  50.33 M (0.05) csh
304.40  77.33 304.40  82.53 M 1 L
304.40 565.47 304.40 570.67 M 1 L
304.40  50.33 M (0.1) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50.33 M (0.15) csh
530.70  77.33 530.70  82.53 M 1 L
530.70 565.47 530.70 570.67 M 1 L
530.70  50.33 M (0.2) csh
643.85  77.33 643.85  82.53 M 1 L
643.85 565.47 643.85 570.67 M 1 L
643.85  50.33 M (0.25) csh
757.00  50.33 M (0.3) csh
 78.09 514.29 123.35 513.72 145.98 513.30 168.61 511.89 191.24 509.50
202.56 505.97 213.87 501.88 225.19 497.51 236.51 493.43 259.14 487.37
270.45 485.39 281.77 484.12 304.40 483.42 327.03 478.77 349.66 470.59
372.29 461.01 394.92 450.15 417.55 437.75 440.18 423.51 462.81 407.16
485.44 388.56 508.07 366.85 530.70 341.62 542.01 327.24 553.33 311.31
564.64 293.69 575.96 273.82 587.27 250.85 598.59 223.50 609.90 187.70
621.22 130.33 624.61  77.33 757.00  77.33
M 32 L
 14.00 324.00 M (m) r90sh
/Symbol findfont 30 scalefont setfont
417.55  14.00 M (t) csh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
%******************** FIGURE 7 - CUT HERE *************************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 01/27/93  10:48:57
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 6]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 73.09 120.66 M (0.1) rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.2) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 73.09 219.33 M (0.3) rsh
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.4) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.5) rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.6) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 73.09 416.67 M (0.7) rsh
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.8) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 515.34 M (0.9) rsh
 73.09 564.67 M (1) rsh
 78.09  50.33 M (0) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
145.98  50.33 M (0.1) csh
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  50.33 M (0.2) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
281.77  50.33 M (0.3) csh
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  50.33 M (0.4) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50.33 M (0.5) csh
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  50.33 M (0.6) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
553.33  50.33 M (0.7) csh
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  50.33 M (0.8) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
689.11  50.33 M (0.9) csh
757.00  50.33 M (1) csh
756.99  82.26 756.99  87.20 755.39  92.13 750.54  97.06 742.42 102.00
732.17 106.93 720.90 111.86 709.35 116.80 697.88 121.73 686.69 126.66
675.80 131.60 665.24 136.53 654.98 141.46 644.98 146.40 635.21 151.33
625.64 156.27 616.25 161.20 607.00 166.13 597.88 171.07 588.88 176.00
579.97 180.93 571.15 185.87 562.40 190.80 553.72 195.73 545.09 200.67
536.52 205.60 527.99 210.53 519.50 215.47 511.05 220.40 502.63 225.33
494.24 230.27 485.88 235.20 477.54 240.13 469.23 245.07 460.93 250.00
452.65 254.93 444.38 259.87 436.14 264.80 427.91 269.73 419.69 274.67
411.48 279.60 403.28 284.53 395.10 289.47 386.92 294.40 378.75 299.33
370.60 304.27 362.45 309.20 354.31 314.13 346.17 319.07 338.03 324.00
329.91 328.93 321.79 333.87 313.68 338.80 305.57 343.73 297.47 348.67
289.37 353.60 281.27 358.53 273.18 363.47 265.09 368.40 257.01 373.33
248.93 378.27 240.85 383.20 232.78 388.13 224.70 393.07 216.63 398.00
208.57 402.93 200.51 407.87 192.44 412.80 184.38 417.73 176.32 422.67
168.27 427.60 160.22 432.53 152.17 437.47 144.12 442.40 136.07 447.33
128.03 452.27 119.98 457.20 111.94 462.13 103.90 467.07  95.86 472.00
 87.82 476.93  79.78 481.87
M 81 L
DA
 95.86 472.00 103.90 467.07 111.94 462.13 119.98 457.20 128.03 452.27
136.07 447.33 144.12 442.40 152.17 437.47 160.22 432.53 168.27 427.60
176.32 422.67 184.38 417.73 192.44 412.80 200.51 407.87 208.57 402.93
216.63 398.00 224.70 393.07 232.78 388.13 240.85 383.20 248.93 378.27
257.01 373.33 265.09 368.40 273.18 363.47 281.27 358.53 289.36 353.60
297.46 348.67 305.57 343.73 313.67 338.80 321.79 333.87 329.91 328.93
338.03 324.00 346.16 319.07 354.30 314.13 362.44 309.20 370.59 304.27
378.75 299.33 386.91 294.40 395.08 289.47 403.26 284.53 411.45 279.60
419.65 274.67 427.86 269.73 436.08 264.80 444.31 259.87 452.56 254.93
460.81 250.00 469.08 245.07 477.37 240.13 485.67 235.20 493.98 230.27
502.31 225.33 510.66 220.40 519.02 215.47 527.39 210.53 535.79 205.60
544.19 200.67 552.61 195.73 561.03 190.80 569.47 185.87 577.89 180.93
586.31 176.00 594.71 171.07 603.06 166.13 611.36 161.20 619.58 156.27
627.68 151.33 635.60 146.40 643.32 141.46 650.73 136.53 657.77 131.60
664.32 126.66 670.26 121.73 675.47 116.80 679.80 111.86 683.16 106.93
685.50 102.00 686.90  97.06
M 76 L
686.74  97.84 686.91  97.04 687.05  96.30 687.16  95.61 687.26  94.95
687.34  94.34 687.41  93.75 687.47  93.18 687.52  92.64 687.56  92.11
687.60  91.60 687.62  91.10 687.65  90.61 687.67  90.13 687.69  89.66
687.70  89.20 687.72  88.74 687.72  88.29 687.73  87.84 687.74  87.40
687.74  86.95 687.74  86.51 687.74  86.07 687.75  85.63 687.75  85.19
687.75  84.76 687.75  84.32 687.75  83.88 687.75  83.44 687.75  83.01
687.75  82.57 687.75  82.14 687.75  81.70 687.75  81.26 687.75  80.82
687.75  80.39 687.75  79.95 687.75  79.52 687.75  79.08 687.75  78.64
687.75  78.20 687.75  77.77 689.11  77.33
M 42 L
DO
111.94 462.13 119.98 457.20 128.03 452.27 136.07 447.33 144.12 442.40
152.17 437.47 160.22 432.53 168.27 427.60 176.32 422.67 184.38 417.73
192.44 412.80 200.51 407.87 208.57 402.93 216.63 398.00 224.70 393.07
232.78 388.13 240.85 383.20 248.93 378.27 257.01 373.33 265.09 368.40
273.18 363.47 281.27 358.53 289.36 353.60 297.46 348.67 305.57 343.73
313.67 338.80 321.78 333.87 329.90 328.93 338.02 324.00 346.15 319.07
354.27 314.13 362.41 309.20 370.55 304.27 378.70 299.33 386.85 294.40
395.00 289.47 403.16 284.53 411.33 279.60 419.50 274.67 427.67 269.73
435.84 264.80 444.02 259.87 452.19 254.93 460.36 250.00 468.53 245.07
476.68 240.13 484.82 235.20 492.95 230.27 501.04 225.33 509.10 220.40
517.11 215.47 525.06 210.53 532.93 205.60 540.71 200.67 548.37 195.73
555.87 190.80 563.18 185.87 570.27 180.93 577.08 176.00 583.56 171.07
589.66 166.13 595.31 161.20 600.46 156.27
M 62 L
596.78 159.84 605.52 150.79 611.14 143.44 614.69 137.47 616.93 132.53
618.36 128.37 619.30 124.81 619.91 121.75 620.32 119.06 620.59 116.69
620.78 114.59 620.91 112.70 620.99 110.99 621.06 109.43 621.10 108.01
621.14 106.70 621.16 105.49 621.17 104.36 621.18 103.30 621.19 102.31
621.20 101.37 621.21 100.49 621.21  99.64 621.21  98.84 621.21  98.07
621.21  97.33 621.22  96.62 621.22  95.93 621.22  95.26 621.22  94.61
621.22  93.98 621.22  93.36 621.22  92.76 621.22  92.17 621.22  91.59
621.22  91.02 621.22  90.45 621.22  89.89
M 37 L
417.55  14.00 M (x) csh
/Symbol findfont 30 scalefont setfont
 14.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
%******************** FIGURE 8 - CUT HERE *************************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 01/27/93  11:19:31
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 6]     0 setdash } bdef
/DA { [6]       0 setdash } bdef
/DD { [0 6 3 6] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 73.09 120.66 M (0.1) rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.2) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 73.09 219.33 M (0.3) rsh
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.4) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.5) rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.6) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 73.09 416.67 M (0.7) rsh
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.8) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 515.34 M (0.9) rsh
 73.09 564.67 M (1) rsh
 78.09  50.33 M (0) csh
153.53  77.33 153.53  82.53 M 1 L
153.53 565.47 153.53 570.67 M 1 L
153.53  50.33 M (0.1) csh
228.96  77.33 228.96  82.53 M 1 L
228.96 565.47 228.96 570.67 M 1 L
228.96  50.33 M (0.2) csh
304.40  77.33 304.40  82.53 M 1 L
304.40 565.47 304.40 570.67 M 1 L
304.40  50.33 M (0.3) csh
379.83  77.33 379.83  82.53 M 1 L
379.83 565.47 379.83 570.67 M 1 L
379.83  50.33 M (0.4) csh
455.26  77.33 455.26  82.53 M 1 L
455.26 565.47 455.26 570.67 M 1 L
455.26  50.33 M (0.5) csh
530.70  77.33 530.70  82.53 M 1 L
530.70 565.47 530.70 570.67 M 1 L
530.70  50.33 M (0.6) csh
606.13  77.33 606.13  82.53 M 1 L
606.13 565.47 606.13 570.67 M 1 L
606.13  50.33 M (0.7) csh
681.57  77.33 681.57  82.53 M 1 L
681.57 565.47 681.57 570.67 M 1 L
681.57  50.33 M (0.8) csh
757.00  50.33 M (0.9) csh
 78.09 482.89  97.83 472.00 106.77 467.07 115.70 462.13 124.64 457.20
133.58 452.27 142.51 447.33 151.45 442.40 160.40 437.47 169.35 432.53
178.29 427.60 187.24 422.67 196.19 417.73 205.15 412.80 214.11 407.87
223.06 402.93 232.02 398.00 240.99 393.07 249.96 388.13 258.93 383.20
267.91 378.27 276.88 373.33 285.87 368.40 294.85 363.47 303.85 358.53
312.84 353.60 321.84 348.67 330.84 343.73 339.85 338.80 348.86 333.87
357.89 328.93 366.92 324.00 375.94 319.07 384.99 314.13 394.03 309.20
403.09 304.27 412.15 299.33 421.22 294.40 430.30 289.47 439.39 284.53
448.49 279.60 457.60 274.67 466.72 269.73 475.86 264.80 485.00 259.87
494.17 254.93 503.34 250.00 512.53 245.07 521.73 240.13 530.95 235.20
540.19 230.27 549.44 225.33 558.72 220.40 568.01 215.47 577.32 210.53
586.64 205.60 595.98 200.67 605.33 195.73 614.69 190.80 624.06 185.87
633.42 180.93 642.78 176.00 652.11 171.07 661.39 166.13 670.61 161.20
679.75 156.27 688.74 151.33 697.55 146.40 706.12 141.46 714.36 136.53
722.18 131.60 729.46 126.66 736.06 121.73 741.85 116.80 746.66 111.86
750.39 106.93 752.99 102.00 754.55  97.06
M 77 L
754.37  97.84 754.56  97.04 754.71  96.30 754.84  95.61 754.95  94.95
755.04  94.34 755.11  93.75 755.17  93.18 755.23  92.64 755.28  92.11
755.32  91.60 755.35  91.10 755.38  90.61 755.40  90.13 755.42  89.66
755.44  89.20 755.45  88.74 755.46  88.29 755.47  87.84 755.48  87.40
755.48  86.95 755.48  86.51 755.48  86.07 755.49  85.63 755.49  85.19
755.49  84.76 755.49  84.32 755.49  83.88 755.49  83.44 755.49  83.01
755.49  82.57 755.49  82.14 755.49  81.70 755.49  81.26 755.49  80.82
755.49  80.39 755.49  79.95 755.49  79.52 755.49  79.08 755.49  78.64
755.49  78.20 755.49  77.77 757.00  77.33
M 42 L
DO
 78.09 482.89  97.97 472.00 106.89 467.07 115.80 462.13 124.72 457.20
133.64 452.27 142.57 447.33 151.49 442.40 160.43 437.47 169.36 432.53
178.30 427.60 187.25 422.67 196.19 417.73 205.15 412.80 214.11 407.87
223.07 402.93 232.04 398.00 241.01 393.07 249.99 388.13 258.98 383.20
267.97 378.27 276.97 373.33 285.97 368.40 294.99 363.47 304.01 358.53
313.04 353.60 322.09 348.67 331.14 343.73 340.20 338.80 349.26 333.87
358.35 328.93 367.44 324.00 376.56 319.07 385.68 314.13 394.82 309.20
403.98 304.27 413.14 299.33 422.34 294.40 431.55 289.47 440.78 284.53
450.03 279.60 459.31 274.67 468.62 269.73 477.94 264.80 487.30 259.87
496.69 254.93 506.12 250.00 515.58 245.07 525.08 240.13 534.62 235.20
544.20 230.27 553.82 225.33 563.49 220.40 573.20 215.47 582.97 210.53
592.78 205.60 602.64 200.67 612.54 195.73 622.46 190.80 632.42 185.87
642.39 180.93 652.34 176.00 662.26 171.07 672.10 166.13 681.81 161.20
691.31 156.27 700.53 151.33 709.37 146.40 717.71 141.46 725.42 136.53
732.38 131.60 738.47 126.66 743.63 121.73 747.80 116.80 751.03 111.86
753.34 106.93 754.86 102.00 755.73  97.06
M 77 L
755.65  97.69 755.76  96.84 755.85  96.05 755.92  95.33 755.97  94.65
756.03  94.01 756.06  93.39 756.09  92.81 756.12  92.25 756.15  91.71
756.17  91.18 756.19  90.67 756.20  90.17 756.21  89.68 756.22  89.20
756.22  88.72 756.23  88.25 756.24  87.78 756.24  87.32 756.24  86.86
756.25  86.40 756.25  85.94 756.25  85.49 756.25  85.04 756.25  84.58
756.25  84.13 756.25  83.68 756.25  83.22 756.25  82.77 756.25  82.31
756.25  81.86 756.25  81.41 756.25  80.96 756.25  80.50 756.25  80.05
756.25  79.60 756.25  79.14 756.25  78.69 756.25  78.24 756.25  77.78
757.00  77.33
M 40 L
DD
 78.09 482.89  98.12 472.00 107.01 467.07 115.91 462.13 124.81 457.20
133.71 452.27 142.63 447.33 151.54 442.40 160.46 437.47 169.38 432.53
178.32 427.60 187.25 422.67 196.20 417.73 205.15 412.80 214.11 407.87
223.07 402.93 232.05 398.00 241.03 393.07 250.02 388.13 259.02 383.20
268.04 378.27 277.06 373.33 286.10 368.40 295.15 363.47 304.21 358.53
313.28 353.60 322.37 348.67 331.48 343.73 340.60 338.80 349.74 333.87
358.90 328.93 368.08 324.00 377.29 319.07 386.51 314.13 395.77 309.20
405.05 304.27 414.36 299.33 423.71 294.40 433.09 289.47 442.51 284.53
451.97 279.60 461.47 274.67 471.02 269.73 480.62 264.80 490.29 259.87
500.01 254.93 509.80 250.00 519.65 245.07 529.59 240.13 539.61 235.20
549.71 230.27 559.92 225.33 570.23 220.40 580.64 215.47 591.17 210.53
601.80 205.60 612.57 200.67 623.44 195.73 634.41 190.80 645.48 185.87
656.60 180.93 667.75 176.00 678.84 171.07 689.78 166.13 700.45 161.20
710.68 156.27 720.29 151.33
M 66 L
689.34 166.33 724.77 148.87 738.81 139.96 746.00 133.91 750.14 129.23
752.65 125.38 754.22 122.11 755.21 119.25 755.85 116.74 756.25 114.50
756.51 112.51 756.68 110.71 756.78 109.09 756.86 107.63 756.90 106.30
756.93 105.09 756.95 103.97 756.97 102.95 756.98 102.00 756.98 101.12
756.98 100.31 756.99  99.54 756.99  98.82 756.99  98.14 757.00  97.49
757.00  96.88 757.00  96.29 757.00  95.74 757.00  95.20 757.00  94.68
757.00  94.18 757.00  93.70 757.00  93.23 757.00  92.78 757.00  92.33
757.00  91.89 757.00  91.47 757.00  91.05 757.00  90.64 757.00  90.24
757.00  89.84 757.00  89.45 757.00  89.06 757.00  88.68 757.00  88.30
757.00  87.92 757.00  87.53
M 46 L
DA
 78.09 482.89  98.48 472.00 107.32 467.07 116.17 462.13 125.03 457.20
133.89 452.27 142.76 447.33 151.64 442.40 160.54 437.47 169.44 432.53
178.35 427.60 187.27 422.67 196.20 417.73 205.15 412.80 214.11 407.87
223.09 402.93 232.08 398.00 241.08 393.07 250.11 388.13 259.15 383.20
268.21 378.27 277.30 373.33 286.40 368.40 295.54 363.47 304.70 358.53
313.89 353.60 323.12 348.67 332.37 343.73 341.67 338.80 351.01 333.87
360.38 328.93 369.81 324.00 379.29 319.07 388.84 314.13 398.44 309.20
408.12 304.27 417.87 299.33 427.72 294.40 437.65 289.47 447.70 284.53
457.86 279.60 468.16 274.67 478.60 269.73 489.22 264.80 500.03 259.87
511.05 254.93 522.32 250.00 533.88 245.07 545.76 240.13 558.01 235.20
570.70 230.27 583.89 225.33 597.66 220.40 612.11 215.47 627.36 210.53
643.52 205.60 660.72 200.67 679.11 195.73 698.76 190.80 719.68 185.87
741.66 180.93
M 60 L
741.69 180.93 742.64 180.71 743.54 180.52 744.38 180.34 745.17 180.16
745.92 179.99 746.62 179.84 747.28 179.69 747.90 179.56 748.48 179.43
749.04 179.31 749.56 179.20 750.05 179.09 750.52 178.99 750.96 178.89
751.37 178.80 751.76 178.71 752.13 178.63 752.48 178.55 752.81 178.49
753.12 178.42 753.42 178.35 753.70 178.29 753.97 178.23 754.22 178.17
754.46 178.12 754.68 178.08 754.90 178.03 755.10 177.98 755.29 177.94
755.47 177.90 755.64 177.86 755.81 177.83 755.96 177.79 756.11 177.76
756.25 177.73 756.38 177.70 756.50 177.68 756.62 177.65 756.74 177.62
756.84 177.60 756.95 177.58 757.00 177.57
M 42 L
417.55  14.00 M (x) csh
/Symbol findfont 30 scalefont setfont
 14.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
%******************** FIGURE 9 - CUT HERE *************************************
%!PS-Adobe-2.0
%%Creator: PESCARMONA
%%Title: MATLAB graph
%%CreationDate: 01/27/93  11:53:02
%%Pages:   1
%%BoundingBox:  80 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [4]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 30 savefont
/sfont 21 savefont

%line width, line cap, and joint spec
2 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox:  80 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0.32) rsh
 78.09 159.55  84.83 159.55 M 1 L
750.27 159.55 757.00 159.55 M 1 L
 73.09 153.55 M (0.325) rsh
 78.09 241.78  84.83 241.78 M 1 L
750.27 241.78 757.00 241.78 M 1 L
 73.09 235.78 M (0.33) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.335) rsh
 78.09 406.22  84.83 406.22 M 1 L
750.27 406.22 757.00 406.22 M 1 L
 73.09 400.22 M (0.34) rsh
 78.09 488.45  84.83 488.45 M 1 L
750.27 488.45 757.00 488.45 M 1 L
 73.09 482.45 M (0.345) rsh
 73.09 564.67 M (0.35) rsh
 78.09  50.33 M (0) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
145.98  50.33 M (0.2) csh
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  50.33 M (0.4) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
281.77  50.33 M (0.6) csh
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  50.33 M (0.8) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  50.33 M (1) csh
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  50.33 M (1.2) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
553.33  50.33 M (1.4) csh
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  50.33 M (1.6) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
689.11  50.33 M (1.8) csh
757.00  50.33 M (2) csh
 78.09  81.94 112.04  93.45 145.98 105.45 179.93 117.95 213.87 131.10
247.82 144.75 281.77 159.23 315.71 174.19 349.66 189.81 383.60 206.26
417.55 223.52 451.49 241.61 485.44 260.52 519.38 280.42 553.33 301.31
587.27 323.18 621.22 346.36 655.16 370.54 689.11 396.03 723.05 422.83
757.00 451.12
M 20 L
SF
 -4.00 336.00 M (c) r90sh
/Symbol findfont 30 scalefont setfont
417.55  14.00 M (e) csh
-10.00 324.00 M (t) r90sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
